The nature of NV absorbers at high redshift

We present a study of NV absorption systems at 1.5 < z < 2.5 in the optical spectra of 19 QSOs. Our analysis includes both absorbers arising from the intergalactic medium as well as systems in the vicinity of the background quasar. We construct detailed photoionization models to study the physical conditions and abundances in the absorbers and to constrain the spectral hardness of the ionizing radiation. The rate of incidence for intervening NV components is dN/dz = 3.38 +/- 0.43, corresponding to dN/dX = 1.10 +/- 0.14. The column density distribution function is fitted by the slope beta = 1.89 +/- 0.22, consistent with measurements for CIV and OVI. The narrow line widths (b_NV ~ 6 km/s) imply photoionization rather than collisions as dominating ionization process. The column densities of CIV and NV are correlated but show different slopes for intervening and associated absorbers, which indicates different ionizing spectra. Associated systems are found to be more metal-rich, denser, and more compact than intervening absorbers. This conclusion is independent of the adopted ionizing radiation. For the intervening NV systems we find typical values of [C/H] ~ -0.6 and n_H ~ 10^-3.6 cm^-3, and sizes of a few kpc, while for associated NV absorbers we obtain [C/H] ~ +0.7, n_H ~ 10^-2.8 cm^-3, and sizes of several 10 pc. The abundance of nitrogen relative to carbon [N/C] and alpha-elements like oxygen and silicon [N/alpha] is correlated with [N/H], indicating the enrichment by secondary nitrogen. The larger scatter in [N/alpha] in intervening systems suggests an inhomogeneous enrichment of the IGM. There is an anti-correlation between [N/alpha] and [alpha/C], which could be used to constrain the initial mass function of the carbon- and nitrogen-producing stellar population.

==> (inline-0) <==
\begin{longtable}{l c c c c c r c r}
  \caption[]{\label{coldens_inter} Line parameters of intervening \ion{N}{v} absorption systems.
 The ionization parameter has been estimated adopting a \citet{haardtmadau2001} UV background at the appropriate redshift normalized to $\log J(1\,\textrm{Ryd}) = -21.15$.
}\\
  \hline\hline
 QSO & $z_{\mathrm{sys}}$ & $\log N_{\mathrm{sys}}(\ion{H}{i})$ &\# & $\log U$ & ion & $v\, (\mathrm{km\,s}^{-1})$ & $\log N$ & $b\, (\mathrm{km\,s}^{-1})$ \\
 \hline
 \endfirsthead
 \caption{continued.}\\
 \hline\hline
 QSO & $z_{\mathrm{sys}}$ & $\log N_{\mathrm{sys}}(\ion{H}{i})$ &\# & $\log U$ & ion & $v\, (\mathrm{km\,s}^{-1})$ & $\log N$ & $b\, (\mathrm{km\,s}^{-1})$ \\
 \hline
 \endhead
 \hline
 \endfoot
 \textrm{HE~0001-2340} & 1.5770 & $14.198\pm0.105$ & 1 & $-1.90$ & \ion{N}{v}    & $  -1.2 \pm  0.3$ & $13.054 \pm 0.023$ & $ 4.61 \pm  0.57$ \\
                       &        &                  &   &         & \ion{C}{iv}   & $  -3.3 \pm  0.0$ & $13.704 \pm 0.004$ & $ 6.14 \pm  0.03$ \\
                       &        &  		   &   &         & \ion{C}{ii}   & $  -0.3 \pm  0.3$ & $12.785 \pm 0.028$ & $ 2.80 \pm  0.49$ \\
                       &        &  		   &   &         & \ion{Si}{iv}  & $  -1.6 \pm  1.0$ & $11.956 \pm 0.099$ & $ 1.21 \pm  1.28$ \\
                       &        &  		   &   &         & \ion{Mg}{ii}  & $  -1.1 \pm  0.3$ & $11.366 \pm 0.041$ & $ 1.50 \pm  0.00$ \\
 \textrm{HE~0001-2340} & 1.5815 & $13.475\pm0.025$ & 1 & $\dots$ & \ion{N}{v}    & $   0.5 \pm  0.4$ & $12.718 \pm 0.071$ & $ 1.73 \pm  0.89$ \\
                       &        &  		   &   &         & \ion{C}{iv}   & $  -5.1 \pm  0.4$ & $13.100 \pm 0.099$ & $ 4.20 \pm  0.63$ \\
 \textrm{PKS~1448-232} & 1.5855 & $14.415\pm0.050$ & 1 & $-1.07$ & \ion{N}{v}    & $   0.6 \pm  0.5$ & $13.235 \pm 0.031$ & $ 8.66 \pm  0.80$ \\
                       &        &  		   &   &         & \ion{C}{iv}   & $  -1.0 \pm  0.0$ & $14.508 \pm 0.014$ & $ 8.85 \pm  0.08$ \\
                       &        & 		   &   &         & \ion{C}{ii}   & $  -0.0 \pm  0.1$ & $13.858 \pm 0.024$ & $ 4.74 \pm  0.18$ \\
                       &        & 		   &   &         & \ion{Si}{iv}  & $   0.4 \pm  0.1$ & $13.694 \pm 0.059$ & $ 6.22 \pm  0.25$ \\
                       &        & 		   &   &         & \ion{Si}{iii} & $   1.6 \pm  0.7$ & $13.037 \pm 0.088$ & $ 9.11 \pm  1.01$ \\
                       &        &  		   &   &         & \ion{Si}{ii}  & $  -0.2 \pm  0.2$ & $12.679 \pm 0.019$ & $ 2.83 \pm  0.33$ \\
                       &        &  		   &   &         & \ion{Mg}{ii}  & $  -0.7 \pm  0.0$ & $12.632 \pm 0.010$ & $ 3.12 \pm  0.07$ \\
                       &        & 		   &   &         & \ion{Mg}{i}   & $   0.0 \pm  0.7$ & $10.516 \pm 0.063$ & $ 3.10 \pm  0.00$ \\
                       &        & 		   &   &         & \ion{Al}{iii} & $  -0.1 \pm  0.1$ & $12.083 \pm 0.011$ & $ 4.47 \pm  0.21$ \\
                       &        & 		   &   &         & \ion{Al}{ii}  & $  -0.9 \pm  0.6$ & $11.082 \pm 0.047$ & $ 5.76 \pm  1.21$ \\
                       &        & 		   &   &         & \ion{Fe}{ii}  & $   0.4 \pm  0.2$ & $11.554 \pm 0.023$ & $ 2.14 \pm  0.64$ \\
 \textrm{PKS~0237-23}  & 1.5965 & $15.277\pm0.950$ & 1 & $-0.72$ & \ion{N}{v}    & $-131.1 \pm  0.7$ & $12.268 \pm 0.081$ & $ 2.32 \pm  1.96$ \\
                       &        & 		   &   &         & \ion{C}{iv}   & $-133.4 \pm  0.2$ & $12.582 \pm 0.010$ & $ 7.42 \pm  0.26$ \\
                       &        & 		   & 2 & $-0.42$ & \ion{N}{v}    & $-105.9 \pm  0.6$ & $12.997 \pm 0.032$ & $12.63 \pm  1.00$ \\
                       &        & 		   &   &         & \ion{C}{iv}   & $-106.5 \pm  0.0$ & $13.406 \pm 0.004$ & $ 7.72 \pm  0.08$ \\
                       &        & 		   &   &         & \ion{Si}{iv}  & $-116.8 \pm  1.0$ & $11.943 \pm 0.037$ & $14.76 \pm  1.44$ \\
                       &        & 		   & 3 & $-0.78$ & \ion{N}{v}    & $ -73.4 \pm  0.5$ & $13.271 \pm 0.040$ & $ 7.36 \pm  0.56$ \\
                       &        & 		   &   &         & \ion{C}{iv}   & $ -73.0 \pm  0.1$ & $14.437 \pm 0.015$ & $ 7.53 \pm  0.13$ \\
                       &        & 		   &   &         & \ion{Si}{iv}  & $ -76.0 \pm  1.9$ & $12.235 \pm 0.132$ & $ 7.09 \pm  1.67$ \\
                       &        & 		   &   &         & \ion{Si}{iv}  & $ -68.6 \pm  0.4$ & $12.106 \pm 0.162$ & $ 2.41 \pm  1.17$ \\
                       &        & 		   &   &         & \ion{Si}{iii} & $ -68.2 \pm  0.8$ & $11.940 \pm 0.051$ & $ 8.03 \pm  1.40$ \\
                       &        & 		   & 4 & $-0.52$ & \ion{N}{v}    & $ -56.2 \pm  1.3$ & $13.094 \pm 0.066$ & $11.29 \pm  1.56$ \\
                       &        & 		   &   &         & \ion{C}{iv}   & $ -57.8 \pm  1.4$ & $13.170 \pm 0.048$ & $25.51 \pm  1.42$ \\
                       &        & 		   &   &         & \ion{C}{iv}   & $ -55.6 \pm  0.2$ & $13.825 \pm 0.014$ & $ 7.27 \pm  0.18$ \\
                       &        & 		   &   &         & \ion{Si}{iv}  & $ -57.5 \pm  1.1$ & $12.135 \pm 0.059$ & $ 9.58 \pm  1.29$ \\
                       &        & 		   &   &         & \ion{Si}{iii} & $ -51.2 \pm 18.9$ & $11.001 \pm 0.508$ & $ 1.20 \pm 16.38$ \\
                       &        & 		   & 5 & $-0.46$ & \ion{N}{v}    & $   0.1 \pm  0.7$ & $13.137 \pm 0.038$ & $ 7.94 \pm  0.85$ \\
                       &        & 		   &   &         & \ion{C}{iv}   & $   0.4 \pm  0.0$ & $13.970 \pm 0.002$ & $ 9.89 \pm  0.06$ \\
                       &        & 		   &   &         & \ion{Si}{iv}  & $   1.1 \pm  0.2$ & 1$2.132 \pm 0.018$ & $ 4.55 \pm  0.40$ \\
                       &        & 		   &   &         & \ion{Si}{iii} & $   1.0 \pm  2.2$ & $10.921 \pm 0.169$ & $ 1.50 \pm  0.00$ \\
                       &        & 		   & 6 & $-0.59$ & \ion{N}{v}    & $  11.2 \pm  1.3$ & $12.120 \pm 0.305$ & $ 1.64 \pm  5.28$ \\
                       &        & 		   &   &         & \ion{C}{iv}   & $  18.7 \pm  0.2$ & $12.984 \pm 0.014$ & $ 6.09 \pm  0.18$ \\
                       &        & 		   &   &         & \ion{Si}{iv}  & $  17.6 \pm  0.5$ & $11.900 \pm 0.038$ & $ 7.42 \pm  0.97$ \\
                       &        & 		   & 7 & $-0.50$ & \ion{N}{v}    & $  56.4 \pm  1.1$ & $12.826 \pm 0.051$ & $12.09 \pm  1.70$ \\
                       &        & 		   &   &         & \ion{C}{iv}   & $  59.5 \pm  0.2$ & $13.596 \pm 0.006$ & $11.78 \pm  0.14$ \\
                       &        &  		   & 8 & $-0.74$ & \ion{N}{v}    & $  79.3 \pm  0.2$ & $13.363 \pm 0.019$ & $ 6.85 \pm  0.42$ \\
                       &        & 		   &   &         & \ion{C}{iv}   & $  76.6 \pm  0.2$ & $14.998 \pm 0.310$ & $ 3.79 \pm  0.36$ \\
                       &        & 		   &   &         & \ion{Si}{iv}  & $  78.2 \pm  0.1$ & $12.518 \pm 0.050$ & $ 5.95 \pm  0.38$ \\
                       &        & 		   &   &         & \ion{Si}{iii} & $  78.8 \pm  0.7$ & $11.937 \pm 0.117$ & $ 7.07 \pm  1.30$ \\
                       &        & 		   & 9 & $-0.99$ & \ion{N}{v}    & $ 102.0 \pm  0.1$ & $13.951 \pm 0.007$ & $10.09 \pm  0.18$ \\
                       &        & 		   &   &         & \ion{C}{iv}   & $ 100.0 \pm  0.2$ & $14.826 \pm 0.013$ & $11.93 \pm  0.09$ \\
                       &        & 		   &   &         & \ion{Si}{iv}  & $  98.6 \pm  0.5$ & $12.841 \pm 0.084$ & $12.22 \pm  0.76$ \\
                       &        & 		   &   &         & \ion{Si}{iii} & $ 102.6 \pm  1.0$ & $12.500 \pm 0.198$ & $16.77 \pm  2.68$ \\ 
 \textrm{PKS~0237-23}  & 1.6108 & $14.601\pm0.031$ & 1 & $\dots$ & \ion{N}{v}    & $   0.6 \pm  0.2$ & $13.892 \pm 0.024$ & $ 6.19 \pm  0.30$ \\
                       &        &  		   &   &         & \ion{C}{iv}   & $   1.1 \pm  0.0$ & $13.963 \pm 0.007$ & $ 5.83 \pm  0.09$ \\
                       &        & 		   & 2 & $\dots$ & \ion{N}{v}    & $  26.0 \pm  0.2$ & $13.457 \pm 0.067$ & $ 6.99 \pm  0.78$ \\
                       &        &  		   &   &         & \ion{C}{iv}   & $  24.9 \pm  0.0$ & $13.555 \pm 0.003$ & $ 6.78 \pm  0.05$ \\
 \textrm{PKS~1448-232} & 1.7236 & $14.717\pm0.119$ & 1 & $\dots$ & \ion{N}{v}     & $ -56.1 \pm  0.7$ & $12.788 \pm 0.153$ & $ 4.73 \pm  1.81$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -58.3 \pm  0.2$ & $12.988 \pm 0.045$ & $ 5.09 \pm  0.49$ \\
                       &        &                  & 2 & $\dots$ & \ion{N}{v}     & $ -51.6 \pm  1.0$ & $13.451 \pm 0.034$ & $17.53 \pm  1.44$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -51.3 \pm  0.2$ & $13.591 \pm 0.012$ & $12.97 \pm  0.14$ \\
                       &        &                  & 3 & $-1.33$ & \ion{N}{v}     & $   1.4 \pm  0.7$ & $13.067 \pm 0.027$ & $14.18 \pm  1.02$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  -0.3 \pm  0.1$ & $13.840 \pm 0.007$ & $ 6.59 \pm  0.09$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $   0.2 \pm  0.1$ & $12.791 \pm 0.011$ & $ 4.25 \pm  0.18$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $   2.8 \pm  0.2$ & $12.392 \pm 0.018$ & $ 4.07 \pm  0.31$ \\
                       &        &                  & 4 & $\dots$ & \ion{N}{v}     & $  84.1 \pm  0.5$ & $13.276 \pm 0.028$ & $ 9.29 \pm  0.81$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  81.0 \pm  0.1$ & $13.694 \pm 0.017$ & $ 6.74 \pm  0.19$ \\
 \textrm{Q~0109-3518}  & 1.8749 & $14.419\pm0.013$ & 1 & $\dots$ & \ion{N}{v}     & $   0.7 \pm  0.8$ & $12.636 \pm 0.049$ & $ 7.69 \pm  1.17$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  -0.3 \pm  0.1$ & $13.021 \pm 0.004$ & $ 6.80 \pm  0.10$ \\
 \textrm{HE~1158-1843} & 1.9144 & $15.017\pm0.021$ & 1 & $\dots$ & \ion{N}{v}     & $ -36.1 \pm  1.1$ & $12.509 \pm 0.144$ & $ 6.75 \pm  1.80$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -29.6 \pm  0.6$ & $12.961 \pm 0.029$ & $ 9.84 \pm  0.66$ \\
                       &        &                  & 2 & $\dots$ & \ion{N}{v}     & $ -10.5 \pm  8.7$ & $13.075 \pm 0.359$ & $14.91 \pm  9.25$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -13.2 \pm  1.0$ & $12.838 \pm 0.128$ & $ 5.75 \pm  1.42$ \\
                       &        &                  & 3 & $\dots$ & \ion{N}{v}     & $   1.7 \pm  0.9$ & $13.266 \pm 0.218$ & $ 6.40 \pm  1.56$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $   0.1 \pm  0.8$ & $13.566 \pm 0.191$ & $ 6.66 \pm  1.04$ \\
                       &        &                  & 4 & $\dots$ & \ion{N}{v}     & $  12.6 \pm  2.5$ & $12.821 \pm 0.213$ & $ 5.89 \pm  1.77$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $   8.6 \pm  3.3$ & $13.441 \pm 0.239$ & $ 9.03 \pm  1.57$ \\
                       &        &                  & 5 & $\dots$ & \ion{N}{v}     & $  50.7 \pm  3.6$ & $12.681 \pm 0.248$ & $ 7.12 \pm  3.47$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  51.3 \pm  0.3$ & $13.170 \pm 0.033$ & $ 5.64 \pm  0.29$ \\
                       &        &                  & 6 & $\dots$ & \ion{N}{v}     & $  63.5 \pm  2.3$ & $12.792 \pm 0.184$ & $ 6.47 \pm  2.12$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  63.2 \pm  0.4$ & $13.318 \pm 0.024$ & $ 7.20 \pm  0.35$ \\ 
 \textrm{HE~2217-2818} & 1.9657 & $16.266\pm0.063$ & 1 & $-0.86$ & \ion{N}{v}     & $ -58.1 \pm  0.9$ & $12.407 \pm 0.138$ & $ 7.30 \pm  2.43$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -64.0 \pm  0.1$ & $13.277 \pm 0.020$ & $ 5.62 \pm  0.22$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $ -63.6 \pm  0.9$ & $14.049 \pm 0.036$ & $14.67 \pm  1.71$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $ -64.5 \pm  0.6$ & $11.621 \pm 0.098$ & $ 3.01 \pm  1.78$ \\
                       &        &                  & 2 & $-0.95$ & \ion{N}{v}     & $ -46.1 \pm 10.8$ & $12.892 \pm 0.134$ & $32.36 \pm 11.13$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -52.4 \pm  0.6$ & $13.579 \pm 0.011$ & $16.25 \pm  0.44$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $ -40.2 \pm  1.0$ & $13.764 \pm 0.103$ & $ 5.46 \pm  1.75$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $ -53.4 \pm  1.7$ & $11.421 \pm 0.156$ & $ 5.47 \pm  2.61$ \\
                       &        &                  & 3 & $-0.80$ & \ion{N}{v}     & $ -13.8 \pm  4.0$ & $12.754 \pm 0.266$ & $12.95 \pm  5.45$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -17.3 \pm  0.7$ & $13.771 \pm 0.033$ & $13.74 \pm  0.86$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $ -19.6 \pm  2.2$ & $14.245 \pm 0.151$ & $10.75 \pm  2.95$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $ -18.7 \pm  2.2$ & $11.407 \pm 0.122$ & $ 8.84 \pm  3.22$ \\
                       &        &                  & 4 & $-0.90$ & \ion{N}{v}     & $   1.8 \pm  0.4$ & $13.014 \pm 0.077$ & $ 5.90 \pm  0.63$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $   0.1 \pm  0.2$ & $14.099 \pm 0.015$ & $ 8.37 \pm  0.14$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $   2.7 \pm  2.5$ & $14.474 \pm 0.082$ & $13.96 \pm  2.09$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $  -0.8 \pm  0.3$ & $12.176 \pm 0.022$ & $ 7.12 \pm  0.42$ \\
 \textrm{Q~0122-380}   & 1.9745 & $16.904\pm0.194$ & 1 & $\dots$ & \ion{N}{v}     & $-110.9 \pm  0.4$ & $12.708 \pm 0.085$ & $ 4.89 \pm  0.91$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $-114.7 \pm  0.1$ & $15.498 \pm 0.015$ & $20.73 \pm  0.12$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $-116.3 \pm  0.9$ & $13.645 \pm 0.037$ & $17.67 \pm  0.52$ \\
                       &        &                  &   &         & \ion{Mg}{ii}   & $-115.2 \pm  2.9$ & $12.201 \pm 0.171$ & $10.03 \pm  2.11$ \\
                       &        &                  &   &         & \ion{Al}{ii}   & $-117.9 \pm  1.1$ & $11.431 \pm 0.045$ & $13.53 \pm  1.11$ \\
                       &        &                  & 2 & $-1.76$ & \ion{N}{v}     & $  -0.4 \pm  0.3$ & $13.739 \pm 0.014$ & $10.95 \pm  0.40$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $   1.4 \pm  0.1$ & $15.057 \pm 0.036$ & $11.71 \pm  0.25$ \\
                       &        &                  &   &         & \ion{C}{ii}    & $   3.4 \pm  1.1$ & $13.621 \pm 0.043$ & $12.03 \pm  0.89$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $  -5.3 \pm  3.2$ & $13.033 \pm 0.166$ & $11.21 \pm  1.60$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $  -0.4 \pm  0.2$ & $13.209 \pm 0.069$ & $ 3.87 \pm  0.56$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $ -10.6 \pm  1.3$ & $12.201 \pm 0.112$ & $ 4.71 \pm  0.95$ \\
                       &        &                  &   &         & \ion{Si}{ii}   & $   3.7 \pm  0.8$ & $12.116 \pm 0.036$ & $12.20 \pm  0.65$ \\
                       &        &                  &   &         & \ion{Mg}{ii}   & $  -0.6 \pm  0.7$ & $11.904 \pm 0.044$ & $ 7.01 \pm  0.89$ \\
                       &        &                  &   &         & \ion{Al}{iii}  & $   5.3 \pm  0.9$ & $11.819 \pm 0.033$ & $12.90 \pm  0.92$ \\
                       &        &                  & 3 & $-1.98$ & \ion{N}{v}     & $  14.0 \pm  0.6$ & $12.749 \pm 0.122$ & $ 4.66 \pm  1.13$ \\
                       &        &                  &   &         & \ion{C}{ii}    & $  13.6 \pm  0.2$ & $13.200 \pm 0.099$ & $ 3.96 \pm  0.79$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $  12.0 \pm  0.2$ & $13.519 \pm 0.021$ & $ 5.08 \pm  0.17$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $  13.9 \pm  0.6$ & $13.479 \pm 0.172$ & $ 4.68 \pm  0.49$ \\
                       &        &                  &   &         & \ion{Si}{ii}   & $  10.0 \pm  0.9$ & $12.128 \pm 0.070$ & $ 5.57 \pm  1.52$ \\
                       &        &                  &   &         & \ion{Si}{ii}   & $  12.8 \pm  0.1$ & $12.126 \pm 0.033$ & $ 2.15 \pm  0.52$ \\
                       &        &                  &   &         & \ion{Mg}{ii}   & $  12.9 \pm  0.3$ & $12.044 \pm 0.030$ & $ 5.03 \pm  0.43$ \\
                       &        &                  &   &         & \ion{Al}{iii}  & $  13.2 \pm  0.3$ & $11.556 \pm 0.037$ & $ 1.11 \pm  0.61$ \\
                       &        &                  &   &         & \ion{Al}{ii}   & $  12.2 \pm  0.9$ & $10.752 \pm 0.071$ & $ 5.66 \pm  1.64$ \\
                       &        &                  & 4 & $\dots$ & \ion{N}{v}     & $ 135.9 \pm  0.2$ & $13.159 \pm 0.009$ & $ 9.35 \pm  0.26$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ 135.6 \pm  0.0$ & $14.292 \pm 0.009$ & $ 8.02 \pm  0.06$ \\
                       &        &                  &   &         & \ion{C}{ii}    & $ 139.0 \pm  0.3$ & $12.903 \pm 0.024$ & $ 6.41 \pm  0.56$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $ 140.2 \pm  0.3$ & $12.375 \pm 0.027$ & $ 4.39 \pm  0.51$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $ 142.0 \pm  0.3$ & $12.177 \pm 0.019$ & $ 4.60 \pm  0.33$ \\
                       &        &                  &   &         & \ion{Si}{ii}   & $ 141.0 \pm  0.7$ & $11.352 \pm 0.055$ & $ 1.55 \pm  2.23$ \\
 \textrm{PKS~0237-23}  & 2.0422 & $13.275\pm0.075$ & 1 & $-0.80$ & \ion{N}{v}     & $   2.0 \pm  0.1$ & $13.592 \pm 0.003$ & $11.40 \pm  0.09$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  -0.4 \pm  0.0$ & $13.599 \pm 0.003$ & $ 9.37 \pm  0.11$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $   5.0 \pm  0.4$ & $14.198 \pm 0.015$ & $12.60 \pm  0.67$ \\
                       &        &                  & 2 & $-0.57$ & \ion{N}{v}     & $  26.4 \pm  0.2$ & $12.730 \pm 0.016$ & $ 7.28 \pm  0.38$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  23.9 \pm  0.3$ & $12.676 \pm 0.014$ & $ 9.55 \pm  0.39$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $  30.0 \pm  1.3$ & $13.365 \pm 0.073$ & $10.04 \pm  1.42$ \\
 \textrm{Q~0122-380}   & 2.0626 & $12.625\pm0.024$ & 1 & $-0.91$ & \ion{N}{v}     & $   1.2 \pm  1.1$ & $12.032 \pm 0.141$ & $ 3.70 \pm  0.00$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $   0.4 \pm  0.1$ & $12.953 \pm 0.009$ & $ 6.74 \pm  0.21$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $   5.3 \pm  0.7$ & $13.354 \pm 0.031$ & $11.30 \pm  1.09$ \\
 \textrm{Q~0329-385}   & 2.0764 & $13.678\pm0.014$ & 1 & $-1.04$ & \ion{N}{v}     & $   0.3 \pm  0.4$ & $12.834 \pm 0.062$ & $ 6.57 \pm  1.02$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $   0.2 \pm  0.1$ & $13.229 \pm 0.005$ & $ 5.87 \pm  0.10$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $   4.4 \pm  0.4$ & $13.237 \pm 0.029$ & $ 7.86 \pm  0.71$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $  -0.7 \pm  2.4$ & $11.440 \pm 0.895$ & $ 1.31 \pm  8.23$ \\
 \textrm{PKS~1448-232} & 2.1098 & $13.738\pm0.021$ & 1 & $-0.37$ & \ion{N}{v}     & $   1.0 \pm  0.6$ & $12.904 \pm 0.029$ & $10.95 \pm  0.97$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $   0.2 \pm  0.1$ & $13.126 \pm 0.004$ & $ 7.18 \pm  0.10$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $   0.4 \pm  0.2$ & $14.321 \pm 0.017$ & $10.42 \pm  0.28$ \\
                       &        &                  & 2 & $-0.17$ & \ion{C}{iv}    & $  24.5 \pm  0.3$ & $12.247 \pm 0.024$ & $ 5.61 \pm  0.54$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $  29.6 \pm  0.3$ & $13.717 \pm 0.018$ & $ 7.30 \pm  0.50$ \\
 \textrm{HE~1347-2357} & 2.1162 & $14.264\pm0.010$ & 1 & $-0.42$ & \ion{N}{v}     & $ -10.9 \pm  2.3$ & $12.318 \pm 0.144$ & $ 9.05 \pm  2.60$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -14.6 \pm  0.5$ & $12.298 \pm 0.062$ & $ 4.89 \pm  0.99$ \\
                       &        &                  & 2 & $-0.30$ & \ion{N}{v}     & $   1.1 \pm  0.3$ & $12.650 \pm 0.036$ & $ 3.63 \pm  0.53$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $   0.3 \pm  0.1$ & $13.345 \pm 0.006$ & $ 6.98 \pm  0.15$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $   2.2 \pm  0.2$ & $14.442 \pm 0.013$ & $12.96 \pm  0.50$ \\
 \textrm{HE~0940-1050} & 2.2206 & $15.610\pm0.033$ & 1 & $\dots$ & \ion{N}{v}     & $ -57.6 \pm  0.0$ & $12.421 \pm 0.054$ & $ 6.50 \pm  0.00$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -57.7 \pm  0.2$ & $12.547 \pm 0.012$ & $ 6.53 \pm  0.26$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $ -50.9 \pm  2.3$ & $12.294 \pm 0.061$ & $38.74 \pm  3.66$ \\
                       &        &                  & 2 & $-1.42$ & \ion{N}{v}     & $ -38.4 \pm  0.0$ & $12.408 \pm 0.077$ & $ 8.20 \pm  0.00$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -38.4 \pm  0.1$ & $12.712 \pm 0.010$ & $ 8.21 \pm  0.29$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $ -39.7 \pm  1.3$ & $11.572 \pm 0.224$ & $ 1.27 \pm  3.03$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $ -37.0 \pm  0.3$ & $11.624 \pm 0.069$ & $ 1.63 \pm  1.61$ \\
                       &        &                  & 3 & $-1.63$ & \ion{N}{v}     & $  -0.8 \pm  0.0$ & $12.466 \pm 0.058$ & $ 5.90 \pm  0.00$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  -0.8 \pm  0.1$ & $13.609 \pm 0.005$ & $ 5.88 \pm  0.07$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $  -0.1 \pm  0.1$ & $12.485 \pm 0.011$ & $ 3.03 \pm  0.23$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $   1.8 \pm  0.1$ & $12.378 \pm 0.009$ & $ 4.32 \pm  0.19$ \\
                       &        &                  & 4 & $-2.18$ & \ion{N}{v}     & $  41.5 \pm  0.0$ & $12.512 \pm 0.092$ & $18.50 \pm  0.00$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  41.5 \pm  0.7$ & $12.780 \pm 0.020$ & $18.52 \pm  0.91$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $  43.7 \pm  0.8$ & $12.549 \pm 0.024$ & $21.28 \pm  1.01$ \\
                       &        &                  & 5 & $-1.85$ & \ion{N}{v}     & $  61.5 \pm  0.0$ & $11.846 \pm 0.247$ & $ 5.20 \pm  0.00$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  61.5 \pm  0.2$ & $13.270 \pm 0.021$ & $ 5.21 \pm  0.18$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $  61.2 \pm  0.4$ & $12.543 \pm 0.109$ & $ 3.05 \pm  0.59$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $  64.8 \pm  0.9$ & $12.827 \pm 0.075$ & $ 5.58 \pm  0.68$ \\
                       &        &                  & 6 & $-2.28$ & \ion{N}{v}     & $  88.9 \pm  0.0$ & $11.487 \pm 0.534$ & $ 7.00 \pm  0.00$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  88.8 \pm  0.1$ & $13.329 \pm 0.006$ & $ 6.99 \pm  0.11$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $  89.2 \pm  0.1$ & $12.403 \pm 0.009$ & $ 5.12 \pm  0.22$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $  92.3 \pm  0.2$ & $12.767 \pm 0.009$ & $ 7.93 \pm  0.19$ \\
 \textrm{HE~1158-1843} & 2.2354 & $14.545\pm0.034$ & 1 & $-1.32$ & \ion{N}{v}     & $ -34.7 \pm  0.5$ & $12.422 \pm 0.102$ & $ 2.04 \pm  2.51$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -20.8 \pm  1.2$ & $12.030 \pm 0.082$ & $ 7.17 \pm  1.71$ \\
                       &        &                  &   &         & \ion{C}{iii}   & $ -25.0 \pm  0.9$ & $11.955 \pm 0.086$ & $ 5.51 \pm  2.06$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $ -47.1 \pm  0.6$ & $12.900 \pm 0.034$ & $10.47 \pm  1.10$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $ -16.3 \pm  1.4$ & $13.350 \pm 0.054$ & $12.88 \pm  1.51$ \\
                       &        &                  & 2 & $-1.08$ & \ion{N}{v}     & $  -8.7 \pm  0.8$ & $12.800 \pm 0.134$ & $ 7.69 \pm  2.03$ \\
                       &        &	           &   &         & \ion{C}{iv}    & $  -0.4 \pm  0.2$ & $12.955 \pm 0.011$ & $10.19 \pm  0.34$ \\
                       &        &		   &   &         & \ion{C}{iii}   & $   0.6 \pm  0.5$ & $12.658 \pm 0.024$ & $11.44 \pm  0.94$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $   6.0 \pm  0.6$ & $13.373 \pm 0.039$ & $ 8.88 \pm  0.61$ \\
 \textrm{Q~0420-388}   & 2.2462 & $15.968\pm0.018$ & 1 & $-1.31$ & \ion{N}{v}     & $  -1.1 \pm  0.4$ & $13.415 \pm 0.059$ & $ 9.32 \pm  0.73$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  -5.6 \pm  0.1$ & $14.253 \pm 0.008$ & $ 7.03 \pm  0.10$ \\
                       &        &                  &   &         & \ion{C}{ii}    & $ -10.6 \pm  0.7$ & $12.693 \pm 0.063$ & $ 3.75 \pm  0.99$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $  -6.4 \pm  0.5$ & $12.890 \pm 0.041$ & $11.55 \pm  0.85$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $  -8.8 \pm  0.2$ & $12.259 \pm 0.052$ & $ 2.59 \pm  0.76$ \\
                       &        &                  & 2 & $-0.93$ & \ion{N}{v}     & $  -0.9 \pm  2.7$ & $13.207 \pm 0.104$ & $22.93 \pm  2.92$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  -0.4 \pm  0.2$ & $13.560 \pm 0.022$ & $23.51 \pm  0.52$ \\
                       &        &                  &   &         & \ion{C}{ii}    & $  -1.5 \pm  0.4$ & $12.829 \pm 0.053$ & $ 1.71 \pm  1.19$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $   0.4 \pm  0.4$ & $12.248 \pm 0.115$ & $ 1.75 \pm  0.97$ \\
                       &        &                  & 3 & $-0.95$ & \ion{N}{v}     & $  13.1 \pm  0.4$ & $13.127 \pm 0.065$ & $ 6.15 \pm  0.57$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  10.5 \pm  0.1$ & $14.003 \pm 0.008$ & $ 7.38 \pm  0.09$ \\
                       &        &                  &   &         & \ion{C}{ii}    & $  14.4 \pm  1.0$ & $12.555 \pm 0.053$ & $ 9.66 \pm  1.61$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $  15.1 \pm  0.5$ & $11.506 \pm 0.151$ & $ 2.73 \pm  1.95$ \\
 \textrm{Q~0329-385}   & 2.2514 & $15.528\pm0.039$ & 1 & $-1.54$ & \ion{N}{v}     & $ -27.0 \pm  1.9$ & $12.942 \pm 0.063$ & $17.21 \pm  2.99$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -31.5 \pm  0.1$ & $14.044 \pm 0.003$ & $11.62 \pm  0.09$ \\
                       &        &                  &   &         & \ion{C}{iii}   & $ -31.5 \pm  0.6$ & $13.778 \pm 0.035$ & $13.48 \pm  0.54$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $ -24.9 \pm  0.3$ & $14.293 \pm 0.016$ & $13.11 \pm  0.79$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $ -33.4 \pm  0.3$ & $12.316 \pm 0.016$ & $ 8.78 \pm  0.47$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $ -34.8 \pm  0.5$ & $11.998 \pm 0.026$ & $ 9.82 \pm  0.96$ \\
                       &        &                  & 2 & $-0.84$ & \ion{N}{v}     & $   2.6 \pm  0.8$ & $12.904 \pm 0.056$ & $ 7.73 \pm  1.35$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $   0.0 \pm  0.3$ & $13.992 \pm 0.015$ & $ 8.83 \pm  0.23$ \\
                       &        &                  &   &         & \ion{C}{iii}   & $   6.5 \pm  0.5$ & $13.773 \pm 0.031$ & $13.59 \pm  0.87$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $   5.8 \pm  0.2$ & $14.415 \pm 0.009$ & $10.66 \pm  0.30$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $   2.9 \pm  1.2$ & $12.060 \pm 0.151$ & $ 4.72 \pm  1.81$ \\
                       &        &                  &   &         & \ion{Si}{iii}  & $   7.9 \pm  0.4$ & $12.187 \pm 0.018$ & $12.54 \pm  0.76$ \\
                       &        &                  & 3 & $-0.99$ & \ion{C}{iv}    & $  40.0 \pm  0.1$ & $13.127 \pm 0.006$ & $ 8.86 \pm  0.19$ \\
                       &        &                  &   &         & \ion{C}{iii}   & $  42.0 \pm  0.4$ & $12.517 \pm 0.052$ & $ 4.62 \pm  0.70$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $  41.2 \pm  0.4$ & $14.220 \pm 0.012$ & $15.37 \pm  0.40$ \\
                       &        &                  &   &         & \ion{Si}{iv}   & $  37.2 \pm  2.8$ & $11.275 \pm 0.199$ & $ 6.97 \pm  6.03$ \\
 \textrm{HE~2347-4342} & 2.2753 & $13.981\pm0.008$ & 1 & $-1.03$ & \ion{N}{v}     & $-111.2 \pm  1.1$ & $13.143 \pm 0.033$ & $23.38 \pm  1.38$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $-106.6 \pm  0.9$ & $13.222 \pm 0.050$ & $10.81 \pm  0.56$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -94.3 \pm  0.4$ & $13.287 \pm 0.043$ & $ 8.20 \pm  0.24$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $-104.1 \pm  0.9$ & $13.792 \pm 0.075$ & $ 6.75 \pm  1.20$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $ -85.5 \pm  1.8$ & $13.184 \pm 0.128$ & $ 6.20 \pm  0.00$ \\
                       &        &                  & 2 & $-0.43$ & \ion{N}{v}     & $ -43.0 \pm  1.0$ & $12.528 \pm 0.320$ & $ 6.08 \pm  2.55$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -45.4 \pm  0.1$ & $12.762 \pm 0.036$ & $ 5.23 \pm  0.33$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $ -45.8 \pm  1.7$ & $13.902 \pm 0.082$ & $ 8.37 \pm  1.53$ \\
                       &        &                  & 3 & $-0.20$ & \ion{N}{v}     & $ -37.6 \pm  2.5$ & $12.919 \pm 0.120$ & $14.44 \pm  2.57$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $ -31.7 \pm  1.1$ & $12.812 \pm 0.038$ & $15.09 \pm  1.01$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $ -28.1 \pm  1.0$ & $14.299 \pm 0.188$ & $ 6.00 \pm  0.00$ \\
                       &        &                  & 4 & $-0.65$ & \ion{N}{v}     & $   0.3 \pm  0.8$ & $13.118 \pm 0.025$ & $14.41 \pm  1.05$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $   0.4 \pm  0.0$ & $13.161 \pm 0.003$ & $ 6.18 \pm  0.07$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $   5.1 \pm  0.6$ & $13.841 \pm 0.042$ & $10.00 \pm  0.00$ \\
                       &        &                  & 5 & $-0.58$ & \ion{N}{v}     & $  42.1 \pm  0.8$ & $12.612 \pm 0.046$ & $ 7.87 \pm  0.95$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  45.4 \pm  0.1$ & $12.531 \pm 0.011$ & $ 5.47 \pm  0.23$ \\
                       &        &                  & 6 & $-1.28$ & \ion{N}{v}     & $  85.6 \pm  1.0$ & $12.162 \pm 0.104$ & $ 5.01 \pm  1.99$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  92.0 \pm  0.1$ & $12.803 \pm 0.006$ & $ 4.90 \pm  0.14$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $  99.8 \pm  1.6$ & $13.167 \pm 0.123$ & $ 5.80 \pm  2.79$ \\
 \textrm{HE~0151-4326} & 2.4681 & $13.244\pm0.015$ & 1 & $-0.82$ & \ion{N}{v}     & $   0.7 \pm  0.3$ & $12.765 \pm 0.029$ & $ 6.26 \pm  0.62$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  -0.4 \pm  0.1$ & $12.968 \pm 0.004$ & $ 6.42 \pm  0.10$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $   3.8 \pm  0.2$ & $14.131 \pm 0.013$ & $ 6.66 \pm  0.19$ \\
                       &        &                  & 2 & $-1.11$ & \ion{C}{iv}    & $  40.7 \pm  1.1$ & $12.725 \pm 0.035$ & $17.18 \pm  0.82$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $  18.2 \pm  0.7$ & $13.341 \pm 0.123$ & $ 6.94 \pm  1.56$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $  37.9 \pm  3.2$ & $13.376 \pm 0.262$ & $12.02 \pm  5.99$ \\
                       &        &                  & 3 & $-1.03$ & \ion{N}{v}     & $  49.9 \pm  0.7$ & $12.559 \pm 0.057$ & $ 6.49 \pm  1.16$ \\
                       &        &                  &   &         & \ion{C}{iv}    & $  52.4 \pm  0.1$ & $13.111 \pm 0.013$ & $ 6.01 \pm  0.15$ \\
                       &        &                  &   &         & \ion{C}{iii}   & $  55.6 \pm  0.3$ & $12.807 \pm 0.012$ & $ 6.31 \pm  0.24$ \\
                       &        &                  &   &         & \ion{O}{vi}    & $  55.1 \pm  2.0$ & $13.504 \pm 0.153$ & $10.10 \pm  1.23$ \\
\end{longtable}

\begin{longtable}{l c c c c c c r c r}
  \caption[]{\label{coldens_asso} Line parameters of associated \ion{N}{v} absorption systems.
 The ionization parameter has been estimated with an superposition of a \citet{haardtmadau2001} UV background and a QSO power law spectrum with a slope $\alpha$ where the relative intensity of the QSO radiation is varied between $0.1 \le J_{\mathrm{QSO}}/J_{\mathrm{HM01}} \le 100$. The quoted uncertainties of $\log U$ represent the resulting parameter range. If no $\alpha$ is given, a pure \citet{haardtmadau2001} background has been adopted.
}\\
  \hline\hline
 QSO & $z_{\mathrm{sys}}$ & $\log N_{\mathrm{sys}}(\ion{H}{i})$ & \# & $\alpha$ & $\log U$ & ion & $v\, (\mathrm{km\,s}^{-1})$ & $\log N$ & $b\, (\mathrm{km\,s}^{-1})$ \\
 \hline
 \endfirsthead
 \caption{continued.}\\
 \hline\hline
 QSO & $z_{\mathrm{sys}}$ & $\log N_{\mathrm{sys}}(\ion{H}{i})$ & \# & $\alpha$ & $\log U$ & ion & $v\, (\mathrm{km\,s}^{-1})$ & $\log N$ & $b\, (\mathrm{km\,s}^{-1})$ \\
 \hline
 \endhead
 \hline
 \endfoot
 \textrm{HE~1341-1020} & 2.1463 & $13.983\pm0.014$ & 1 & $-1.0$  & $-1.79\pm^{0.37}_{0.16}$ & \ion{N}{v}     & $ -30.7 \pm  0.3$ & $12.741 \pm 0.020$ & $ 8.27 \pm  0.50$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ -33.3 \pm  0.5$ & $13.163 \pm 0.048$ & $ 4.63 \pm  0.49$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ -23.6 \pm  0.6$ & $13.085 \pm 0.061$ & $ 4.83 \pm  0.64$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $ -27.7 \pm  0.9$ & $13.129 \pm 0.066$ & $ 8.36 \pm  1.63$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $ -27.0 \pm  0.9$ & $13.725 \pm 0.093$ & $ 7.16 \pm  1.02$ \\
                       &        &                  &   &         &                          & \ion{Si}{iv}   & $ -29.3 \pm  0.9$ & $11.904 \pm 0.036$ & $13.04 \pm  1.40$ \\
                       &        &                  &   &         &                          & \ion{Si}{iii}  & $ -23.6 \pm  0.2$ & $12.860 \pm 0.006$ & $23.01 \pm  0.23$ \\
                       &        &                  & 2 & $-1.0$  & $-0.94\pm^{0.51}_{0.22}$ & \ion{N}{v}     & $  -0.1 \pm  0.1$ & $13.530 \pm 0.004$ & $16.16 \pm  0.21$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  -0.2 \pm  0.2$ & $13.613 \pm 0.005$ & $16.23 \pm  0.21$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $  -4.4 \pm  1.7$ & $12.606 \pm 0.097$ & $ 7.31 \pm  3.00$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $   4.7 \pm  1.0$ & $15.065 \pm 0.046$ & $16.05 \pm  1.75$ \\
 \textrm{HE~1341-1020} & 2.1474 & $17.112\pm0.053$ & 1 & $-1.0$  & $\dots$                  & \ion{N}{v}     & $ -17.3 \pm  0.5$ & $14.526 \pm 0.021$ & $13.52 \pm  0.28$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $ -35.1 \pm  1.6$ & $13.599 \pm 0.117$ & $10.19 \pm  1.71$ \\
                       &        &                  &   &         &                          & \ion{C}{ii}    & $ -20.8 \pm  0.2$ & $13.375 \pm 0.016$ & $ 6.57 \pm  0.28$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $ -11.6 \pm  0.5$ & $15.430 \pm 0.021$ & $27.76 \pm  0.46$ \\
                       &        & 		   &   &         & 		             & \ion{Si}{iv}   & $  -7.8 \pm  0.3$ & $15.281 \pm 0.043$ & $11.99 \pm  0.15$ \\
                       &        & 		   &   &         & 		             & \ion{Si}{ii}   & $ -21.7 \pm  0.3$ & $11.815 \pm 0.029$ & $ 3.31 \pm  0.59$ \\
                       &        &                  &   &         &                          & \ion{Mg}{ii}   & $ -21.6 \pm  0.2$ & $11.938 \pm 0.016$ & $ 4.40 \pm  0.32$ \\
                       &        &                  &   &         &                          & \ion{Al}{iii}  & $ -20.5 \pm  1.8$ & $11.657 \pm 0.109$ & $ 8.91 \pm  2.44$ \\
                       &        &                  &   &         &                          & \ion{Al}{ii}   & $ -18.2 \pm  1.0$ & $11.016 \pm 0.067$ & $ 6.56 \pm  1.54$ \\
                       &        &                  & 2 & $-1.0$  & $-3.07\pm^{1.28}_{0.88}$ & \ion{N}{v}     & $   3.4 \pm  0.4$ & $14.361 \pm 0.031$ & $ 9.30 \pm  0.52$ \\
                       &        &                  &   &         &                          & \ion{N}{iii}   & $  -0.2 \pm  0.4$ & $15.663 \pm 0.191$ & $16.84 \pm  1.00$ \\
                       &        &                  &   &         &                          & \ion{N}{ii}    & $  -0.8 \pm  0.4$ & $13.144 \pm 0.021$ & $ 9.86 \pm  0.62$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  -2.2 \pm  0.0$ & $16.884 \pm 0.050$ & $15.68 \pm  0.13$ \\
                       &        &                  &   &         &                          & \ion{C}{ii}    & $   0.1 \pm  0.1$ & $14.204 \pm 0.008$ & $ 9.08 \pm  0.19$ \\
                       &        &                  &   &         &                          & \ion{Si}{iii}  & $  -0.5 \pm  0.1$ & $17.441 \pm 0.333$ & $ 9.78 \pm  0.35$ \\
                       &        &                  &   &         &                          & \ion{Si}{ii}   & $  -2.2 \pm  0.1$ & $12.791 \pm 0.006$ & $ 8.05 \pm  0.19$ \\
                       &        &                  &   &         &                          & \ion{Mg}{ii}   & $  -1.5 \pm  0.1$ & $13.058 \pm 0.004$ & $ 8.48 \pm  0.12$ \\
                       &        &                  &   &         &                          & \ion{Al}{iii}  & $   0.8 \pm  0.4$ & $12.309 \pm 0.028$ & $ 9.83 \pm  0.86$ \\
                       &        &                  &   &         &                          & \ion{Al}{ii}   & $   0.6 \pm  0.5$ & $11.325 \pm 0.037$ & $ 7.20 \pm  1.10$ \\
                       &        &                  & 3 & $-1.0$  & $\dots$                  & \ion{N}{v}     & $  22.2 \pm  0.5$ & $13.732 \pm 0.030$ & $ 9.55 \pm  0.35$ \\
                       &        &                  &   &         &                          & \ion{N}{ii}    & $  24.1 \pm  1.2$ & $12.328 \pm 0.138$ & $ 2.00 \pm  0.00$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $  10.9 \pm  2.0$ & $14.502 \pm 0.260$ & $17.89 \pm  2.23$ \\
                       &        &                  &   &         &                          & \ion{C}{ii}    & $  23.5 \pm  0.2$ & $13.029 \pm 0.018$ & $ 6.21 \pm  0.35$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $  31.8 \pm  0.5$ & $13.463 \pm 0.064$ & $ 3.57 \pm  1.13$ \\
                       &        &                  &   &         &                          & \ion{Si}{iv}   & $  23.0 \pm  0.3$ & $13.669 \pm 0.032$ & $ 6.21 \pm  0.20$ \\
                       &        &                  &   &         &                          & \ion{Si}{ii}   & $  20.1 \pm  1.4$ & $11.834 \pm 0.056$ & $12.11 \pm  1.53$ \\
                       &        &                  &   &         &                          & \ion{Mg}{ii}   & $  20.5 \pm  0.3$ & $12.221 \pm 0.015$ & $ 8.84 \pm  0.38$ \\
                       &        &                  &   &         &                          & \ion{Al}{iii}  & $  24.7 \pm  1.0$ & $11.636 \pm 0.070$ & $ 7.84 \pm  1.68$ \\
 \textrm{Q~0329-385}   & 2.3520 & $13.015\pm0.117$ & 1 & $-0.37$ & $-1.60\pm^{0.23}_{0.07}$ & \ion{N}{v}     & $   0.4 \pm  0.2$ & $12.888 \pm 0.042$ & $ 1.69 \pm  0.45$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  -0.4 \pm  0.3$ & $13.144 \pm 0.058$ & $ 5.13 \pm  0.28$ \\
                       &        &                  & 2 & $-0.37$ & $-2.00\pm^{0.26}_{0.09}$ & \ion{N}{v}     & $   5.5 \pm  0.2$ & $13.501 \pm 0.011$ & $10.36 \pm  0.18$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $   9.0 \pm  0.7$ & $13.243 \pm 0.047$ & $ 8.27 \pm  0.51$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $   7.2 \pm  0.8$ & $13.020 \pm 0.075$ & $10.79 \pm  1.37$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $   5.2 \pm  0.3$ & $13.321 \pm 0.072$ & $ 3.94 \pm  0.96$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $   8.3 \pm  0.3$ & $14.001 \pm 0.019$ & $14.54 \pm  0.39$ \\
 \textrm{HE~1158-1843} & 2.4278 & $13.617\pm0.003$ & 1 & $-1.0$  & $-0.93\pm^{0.40}_{0.17}$ & \ion{N}{v}     & $  -0.4 \pm  0.2$ & $13.420 \pm 0.005$ & $20.37 \pm  0.23$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $   0.0 \pm  0.4$ & $12.719 \pm 0.012$ & $20.96 \pm  0.62$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $   8.3 \pm  0.1$ & $14.167 \pm 0.010$ & $18.36 \pm  0.20$ \\
 \textrm{HE~1158-1843} & 2.4427 & $14.350\pm0.002$ & 1 & $-1.0$  & $-1.54\pm^{0.24}_{0.18}$ & \ion{N}{v}     & $-188.8 \pm  1.1$ & $12.273 \pm 0.060$ & $10.04 \pm  1.57$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $-187.4 \pm  0.7$ & $11.460 \pm 0.114$ & $ 2.80 \pm  2.08$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $-187.4 \pm  0.0$ & $10.918 \pm 0.472$ & $ 2.80 \pm  0.00$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $-187.2 \pm  0.2$ & $13.118 \pm 0.034$ & $ 5.82 \pm  0.44$ \\
                       &        &                  & 2 & $-1.0$  & $-0.63\pm^{0.43}_{0.19}$ & \ion{N}{v}     & $-166.8 \pm  0.6$ & $12.467 \pm 0.050$ & $ 8.44 \pm  1.18$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $-162.2 \pm  0.8$ & $12.436 \pm 0.036$ & $16.34 \pm  1.63$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $-162.2 \pm  0.0$ & $11.051 \pm 0.445$ & $16.30 \pm  0.00$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $-167.4 \pm  0.2$ & $13.822 \pm 0.013$ & $14.90 \pm  0.43$ \\
                       &        &                  & 3 & $-1.0$  & $-1.02\pm^{0.48}_{0.20}$ & \ion{N}{v}     & $-126.5 \pm  0.2$ & $12.932 \pm 0.037$ & $ 7.11 \pm  0.45$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $-127.0 \pm  0.5$ & $13.084 \pm 0.030$ & $13.68 \pm  0.65$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $-127.0 \pm  0.0$ & $11.928 \pm 0.051$ & $13.70 \pm  0.00$ \\
                       &        &                  & 4 & $-1.0$  & $-1.00\pm^{0.49}_{0.20}$ & \ion{N}{v}     & $-123.0 \pm  0.3$ & $13.500 \pm 0.009$ & $26.34 \pm  0.86$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $-121.4 \pm  0.1$ & $14.552 \pm 0.003$ & $24.15 \pm  0.19$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $-102.1 \pm  1.0$ & $12.789 \pm 0.069$ & $14.31 \pm  1.98$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $-102.2 \pm  0.0$ & $11.518 \pm 0.151$ & $14.30 \pm  0.00$ \\
                       &        &                  & 5 & $-1.0$  & $-1.40\pm^{0.40}_{0.16}$ & \ion{N}{v}     & $ -75.1 \pm  0.3$ & $12.886 \pm 0.044$ & $ 8.60 \pm  0.63$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ -75.1 \pm  0.2$ & $13.193 \pm 0.015$ & $10.57 \pm  0.29$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $ -75.1 \pm  0.0$ & $12.344 \pm 0.015$ & $10.60 \pm  0.00$ \\
                       &        &                  & 6 & $-1.0$  & $-0.69\pm^{0.45}_{0.19}$ & \ion{N}{v}     & $ -36.3 \pm  0.2$ & $14.227 \pm 0.004$ & $29.95 \pm  0.42$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ -38.9 \pm  1.0$ & $13.827 \pm 0.030$ & $20.77 \pm  0.77$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $ -39.0 \pm  0.0$ & $12.375 \pm 0.035$ & $13.54 \pm  1.05$ \\
                       &        &                  & 7 & $-1.0$  & $-0.52\pm^{0.40}_{0.17}$ & \ion{N}{v}     & $ -28.3 \pm  0.2$ & $12.984 \pm 0.033$ & $ 4.89 \pm  0.49$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ -28.1 \pm  0.7$ & $12.736 \pm 0.259$ & $ 8.41 \pm  1.99$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $ -28.1 \pm  0.0$ & $10.575 \pm 1.180$ & $ 8.40 \pm  0.00$ \\
                       &        &                  & 8 & $-1.0$  & $-0.77\pm^{0.47}_{0.19}$ & \ion{N}{v}     & $   0.0 \pm  0.1$ & $13.903 \pm 0.012$ & $ 6.36 \pm  0.18$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $   0.2 \pm  0.5$ & $13.783 \pm 0.038$ & $ 9.40 \pm  0.58$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $   0.2 \pm  0.0$ & $12.376 \pm 0.020$ & $ 9.40 \pm  0.00$ \\
                       &        &                  & 9 & $-1.0$  & $-0.64\pm^{0.90}_{0.26}$ & \ion{N}{v}     & $  10.7 \pm  0.1$ & $13.764 \pm 0.028$ & $ 2.00 \pm  0.00$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  13.3 \pm  0.7$ & $13.274 \pm 0.126$ & $ 7.04 \pm  1.14$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $  13.2 \pm  0.0$ & $11.936 \pm 0.060$ & $ 7.00 \pm  0.00$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $  12.7 \pm  0.1$ & $16.677 \pm 0.023$ & $39.46 \pm  0.23$ \\
                       &        &                  &10 & $-1.0$  & $-0.69\pm^{0.45}_{0.19}$ & \ion{N}{v}     & $  22.0 \pm  0.2$ & $13.983 \pm 0.017$ & $13.54 \pm  0.61$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  26.8 \pm  0.4$ & $13.174 \pm 0.049$ & $ 6.72 \pm  0.55$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $  26.8 \pm  0.0$ & $11.822 \pm 0.044$ & $ 6.70 \pm  0.00$ \\
                       &        &                  &11 & $-1.0$  & $-1.07\pm^{0.48}_{0.19}$ & \ion{N}{v}     & $  46.9 \pm  0.2$ & $13.763 \pm 0.011$ & $ 9.71 \pm  0.17$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  45.1 \pm  0.1$ & $13.525 \pm 0.007$ & $11.44 \pm  0.19$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $  45.2 \pm  0.0$ & $12.401 \pm 0.015$ & $11.40 \pm  0.00$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $  48.8 \pm  0.0$ & $15.000 \pm 0.000$ & $15.00 \pm  0.00$ \\
                       &        &                  &12 & $-1.0$  & $-1.12\pm^{0.48}_{0.19}$ & \ion{N}{v}     & $  78.9 \pm  0.1$ & $13.806 \pm 0.003$ & $12.43 \pm  0.10$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  78.4 \pm  0.1$ & $13.450 \pm 0.002$ & $11.90 \pm  0.09$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $  78.4 \pm  0.0$ & $12.360 \pm 0.016$ & $11.90 \pm  0.00$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $  86.5 \pm  0.0$ & $15.000 \pm 0.000$ & $15.00 \pm  0.00$ \\
                       &        &                  &13 & $-1.0$  & $-1.15\pm^{0.47}_{0.19}$ & \ion{N}{v}     & $ 100.9 \pm  0.1$ & $12.277 \pm 1.272$ & $ 0.60 \pm  1.23$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ 102.9 \pm  0.3$ & $12.015 \pm 0.035$ & $ 4.70 \pm  0.71$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $ 102.9 \pm  0.0$ & $10.950 \pm 0.256$ & $ 4.70 \pm  0.00$ \\
                       &        &                  &14 & $-1.0$  & $-1.24\pm^{0.32}_{0.26}$ & \ion{N}{v}     & $ 125.0 \pm  0.3$ & $12.479 \pm 0.042$ & $ 4.46 \pm  0.77$ \\
                       &        & 		   &   &         & 	                     & \ion{C}{iv}    & $ 125.2 \pm  0.4$ & $12.529 \pm 0.035$ & $10.05 \pm  0.60$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $ 125.2 \pm  0.0$ & $11.620 \pm 0.152$ & $10.00 \pm  0.00$ \\
                       &        &                  &15 & $-1.0$  & $-1.95\pm^{0.38}_{0.16}$ & \ion{N}{v}     & $ 135.0 \pm  0.8$ & $13.121 \pm 0.016$ & $30.62 \pm  1.40$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $ 133.9 \pm  0.1$ & $13.919 \pm 0.005$ & $10.65 \pm  0.15$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ 150.3 \pm  2.0$ & $12.339 \pm 0.057$ & $19.09 \pm  2.37$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $ 150.3 \pm  0.0$ & $12.245 \pm 0.087$ & $19.10 \pm  0.00$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $ 158.4 \pm  0.2$ & $13.510 \pm 0.011$ & $10.81 \pm  0.30$ \\
 \textrm{Q~0453-423}   & 2.6362 & $14.757\pm0.003$ & 1 & $-0.89$ & $-2.07\pm^{0.47}_{0.17}$ & \ion{N}{v}     & $  -0.6 \pm  0.6$ & $12.392 \pm 0.026$ & $12.07 \pm  0.91$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  -0.2 \pm  0.0$ & $13.639 \pm 0.002$ & $ 9.57 \pm  0.04$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $   1.8 \pm  1.5$ & $13.470 \pm 0.131$ & $ 8.91 \pm  1.42$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $   5.0 \pm  0.2$ & $13.748 \pm 0.006$ & $14.77 \pm  0.27$ \\
                       &        &                  &   &         &                          & \ion{Si}{iv}   & $   0.6 \pm  0.1$ & $12.355 \pm 0.009$ & $ 8.46 \pm  0.22$ \\
                       &        &                  &   &         &                          & \ion{Si}{iii}  & $   2.6 \pm  0.5$ & $11.726 \pm 0.038$ & $ 7.30 \pm  0.62$ \\
 \textrm{PKS~0329-255} & 2.7089 & $14.712\pm0.048$ & 1 & $-1.0$  & $-0.64\pm^{0.40}_{0.17}$ & \ion{N}{v}     & $   0.4 \pm  0.1$ & $13.280 \pm 0.009$ & $ 5.60 \pm  0.19$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $   0.2 \pm  0.0$ & $13.575 \pm 0.004$ & $ 6.17 \pm  0.06$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $   0.3 \pm  0.6$ & $12.115 \pm 0.048$ & $ 4.91 \pm  1.04$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $   6.0 \pm  0.3$ & $14.902 \pm 0.054$ & $11.22 \pm  0.68$ \\
 \textrm{HE~2347-4342} & 2.8780 & $13.786\pm0.008$ & 1 & $\dots$ & $\dots$                  & \ion{N}{v}     & $  -1.0 \pm  0.7$ & $12.747 \pm 0.097$ & $11.76 \pm  1.30$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $   0.3 \pm  0.2$ & $12.939 \pm 0.009$ & $14.40 \pm  0.36$ \\
                       &        &                  & 2 & $\dots$ & $\dots$                  & \ion{N}{v}     & $   8.1 \pm  1.5$ & $13.060 \pm 0.048$ & $26.88 \pm  1.58$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  30.0 \pm  0.9$ & $12.161 \pm 0.047$ & $11.17 \pm  1.39$ \\
 \textrm{HE~2347-4342} & 2.8916 & $14.857\pm0.041$ & 1 & $\dots$ & $\dots$                  & \ion{C}{iv}    & $-170.6 \pm  5.3$ & $12.247 \pm 0.209$ & $14.24 \pm  8.10$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $-161.5 \pm  7.8$ & $12.328 \pm 0.245$ & $21.08 \pm 12.35$ \\
                       &        &                  & 2 & $\dots$ & $-0.30$                  & \ion{N}{v}     & $-103.2 \pm  4.5$ & $12.901 \pm 0.118$ & $21.81 \pm  6.70$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $-107.7 \pm  4.2$ & $12.443 \pm 0.147$ & $16.63 \pm  6.53$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $-104.9 \pm 30.8$ & $11.395 \pm 1.597$ & $11.86 \pm 51.06$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $-104.0 \pm  0.4$ & $14.502 \pm 0.031$ & $13.45 \pm  0.65$ \\
                       &        &                  & 3 & $\dots$ & $+0.29$                  & \ion{N}{v}     & $ -49.0 \pm  0.3$ & $13.928 \pm 0.013$ & $13.40 \pm  0.43$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ -48.8 \pm  0.4$ & $13.574 \pm 0.014$ & $13.59 \pm  0.50$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $ -48.5 \pm 16.6$ & $11.518 \pm 1.206$ & $ 7.26 \pm 30.71$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $ -44.9 \pm  1.5$ & $15.043 \pm 0.081$ & $17.68 \pm  1.44$ \\
                       &        &                  & 4 & $\dots$ & $+0.21$                  & \ion{N}{v}     & $  -2.1 \pm  0.3$ & $13.872 \pm 0.016$ & $10.50 \pm  0.39$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $  -1.0 \pm  6.8$ & $12.078 \pm 0.458$ & $ 7.97 \pm 11.22$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  -0.3 \pm  0.2$ & $13.715 \pm 0.015$ & $10.21 \pm  0.34$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $   0.4 \pm  1.5$ & $14.934 \pm 0.070$ & $16.83 \pm  1.62$ \\
                       &        &                  & 5 & $\dots$ & $\dots$                  & \ion{N}{v}     & $  52.1 \pm  8.0$ & $12.640 \pm 0.217$ & $23.60 \pm 12.82$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  46.0 \pm  7.5$ & $12.122 \pm 0.288$ & $14.60 \pm 11.44$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $  59.0 \pm 16.1$ & $11.290 \pm 1.883$ & $ 4.37 \pm 38.94$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $  45.0 \pm  1.4$ & $14.064 \pm 0.099$ & $ 8.57 \pm  1.62$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $  64.9 \pm  4.0$ & $13.826 \pm 0.179$ & $12.59 \pm  5.04$ \\
 \textrm{HE~2347-4342} & 2.8984 & $14.359\pm0.124$ & 1 & $\dots$ & $\dots$                  & \ion{C}{iv}    & $-183.3 \pm  0.5$ & $12.873 \pm 0.041$ & $ 4.13 \pm  0.93$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $-183.4 \pm 12.9$ & $11.550 \pm 1.671$ & $ 2.96 \pm 38.21$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $-180.7 \pm  1.7$ & $12.851 \pm 0.176$ & $ 3.37 \pm  4.73$ \\
                       &        &                  & 2 & $\dots$ & $\dots$                  & \ion{N}{v}     & $ -95.4 \pm  0.4$ & $14.529 \pm 0.090$ & $ 8.16 \pm  0.78$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ -93.6 \pm  1.3$ & $14.898 \pm 0.183$ & $10.33 \pm  1.13$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $ -80.7 \pm  3.9$ & $13.773 \pm 0.068$ & $34.80 \pm  4.49$ \\
                       &        &                  & 3 & $\dots$ & $\dots$                  & \ion{N}{v}     & $ -74.8 \pm  1.8$ & $14.018 \pm 0.109$ & $30.37 \pm  2.16$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ -60.6 \pm  1.6$ & $14.639 \pm 0.108$ & $12.74 \pm  1.23$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $ -74.2 \pm  0.7$ & $15.481 \pm 0.140$ & $23.50 \pm  1.96$ \\
                       &        &                  & 4 & $\dots$ & $\dots$                  & \ion{N}{v}     & $ -60.4 \pm  1.0$ & $13.832 \pm 0.097$ & $10.26 \pm  1.54$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $ -56.8 \pm  4.1$ & $14.598 \pm 0.057$ & $89.01 \pm 11.12$ \\
                       &        &                  & 5 & $\dots$ & $+0.03$                  & \ion{N}{v}     & $  -0.2 \pm  0.6$ & $13.360 \pm 0.030$ & $ 9.97 \pm  0.93$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $   0.2 \pm  0.2$ & $14.014 \pm 0.017$ & $ 8.48 \pm  0.24$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $   1.3 \pm  6.9$ & $12.704 \pm 0.305$ & $12.98 \pm  7.92$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $   2.2 \pm  0.5$ & $14.245 \pm 0.044$ & $ 9.15 \pm  0.86$ \\
 \textrm{HE~2347-4342} & 2.9027 & $16.302\pm0.021$ & 1 & $+0.56$ & $\dots$                  & \ion{N}{v}     & $-100.3 \pm  4.3$ & $12.855 \pm 0.124$ & $21.64 \pm  6.59$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $-107.1 \pm  5.7$ & $12.796 \pm 0.254$ & $33.09 \pm 12.66$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $-101.7 \pm  1.0$ & $15.082 \pm 0.045$ & $26.12 \pm  2.43$ \\
                       &        &                  & 2 & $+0.56$ & $\dots$                  & \ion{N}{v}     & $ -29.3 \pm  1.4$ & $13.010 \pm 0.069$ & $10.86 \pm  2.36$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ -26.9 \pm  0.8$ & $13.323 \pm 0.038$ & $12.18 \pm  1.15$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $ -29.2 \pm 11.3$ & $11.653 \pm 0.857$ & $ 6.68 \pm 21.30$ \\
                       &        &                  &   &         &                          & \ion{O}{vi}    & $ -35.1 \pm  7.0$ & $14.919 \pm 0.381$ & $14.28 \pm  5.20$ \\
                       &        &                  & 3 & $+0.56$ & $-0.11\pm^{0.02}_{0.09}$ & \ion{N}{v}     & $  -1.4 \pm  0.7$ & $13.272 \pm 0.038$ & $ 8.90 \pm  1.12$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $  -0.2 \pm  0.4$ & $13.514 \pm 0.029$ & $ 9.30 \pm  0.86$ \\
                       &        &                  &   &         &                          & \ion{C}{iii}   & $   1.3 \pm  5.3$ & $12.329 \pm 0.268$ & $12.21 \pm  8.83$ \\
                       &        &                  & 4 & $+0.56$ & $-0.26\pm^{0.00}_{0.01}$ & \ion{N}{v}     & $ 106.8 \pm  1.4$ & $13.415 \pm 0.041$ & $19.25 \pm  2.06$ \\
                       &        &                  &   &         &                          & \ion{C}{iv}    & $ 107.0 \pm  0.8$ & $13.663 \pm 0.025$ & $19.82 \pm  1.12$ \\
\end{longtable}
